Computing Parameterized Invariants of Parameterized Petri Nets

A fundamental advantage of Petri net models is the possibility to automatically compute useful system invariants from the syntax of the net. Classical techniques used for this are place invariants, P-components, siphons or traps. Recently, Bozga et al. have presented a novel technique for the \emph{parameterized} verification of safety properties of systems with a ring or array architecture. They show that the statement \enquote{for every instance of the parameterized Petri net, all markings satisfying the linear invariants associated to all the P-components, siphons and traps of the instance are safe} can be encoded in \acs{WS1S} and checked using tools like MONA. However, while the technique certifies that this infinite set of linear invariants extracted from P-components, siphons or traps are strong enough to prove safety, it does not return an explanation of this fact understandable by humans. We present a CEGAR loop that constructs a \emph{finite} set of \emph{parameterized} P-components, siphons or traps, whose infinitely many instances are strong enough to prove safety. For this we design parameterization procedures for different architectures.

==> tex/diagram-heron.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[font=\small]
  \node (spec) {$\tuple{\PN, \Safe}$};

  \node [below=of spec] (safetyCheck) {
    $\Safety_{\trapset}$};

  \draw [->] (spec) to node [right] {$\trapset = \emptyset$} (safetyCheck);

  \node [right=1 of safetyCheck] (successfulReturn) {
    return \enquote{$\Safe$ holds}
  };

  \draw [->] (safetyCheck) to node [above] {valid} (successfulReturn);

  \node [anchor=center,left=7 of safetyCheck.center, text width=3.5cm] (instance) {
    Is an unsafe marking in $\PN(n)$ reachable?
  };

  \draw [->] (safetyCheck) to node [above] {
    timeout: increase $n$
  } (instance);

  \node [below=of instance] (instanceDismiss) {
    $\WitTrap_\interp{M}(\bm{n}, \Xv, \Uv)$
  };

  \node [below=of instanceDismiss] (failure) {
    return \enquote{unsure}
  };

  \draw [->] (instance) to (instanceDismiss);

  \node (abduct) at (instanceDismiss-|safetyCheck) {
    Abduct: $\Param_\interp{T}(\bm{n}, \Xv, \Uv)$
  };

  \draw [->] (instanceDismiss) to node [above] {model: $\interp{T}$} (abduct);
  \draw [->] (abduct) to node [right] {add to $\trapset$} (safetyCheck);
  \draw [->] (instanceDismiss) to node [left] {invalid} (failure);
\end{tikzpicture}
}


==> tex/diagram-ostrich.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[font=\small]
  \node (spec) {$\tuple{\PN, \Safe}$};

  \node [below=of spec] (safetyCheck) {
    $\Safety_{\trapset}$};

  \draw [->] (spec) to node [right] {$\trapset = \emptyset$} (safetyCheck);

  \node [right=1 of safetyCheck] (successfulReturn) {
    return \enquote{$\Safe$ holds}
  };

  \draw [->] (safetyCheck) to node [above] {satisfiable} (successfulReturn);

  \node [anchor=center,left=7 of safetyCheck.center, text width=3.5cm] (instance) {
    Is the unsafe marking $\Mv$ in $\PN(n)$ reachable?
  };

  \draw [->] (safetyCheck) to node [above] {
    counter-example: $\tuple{n, \Mv}$
  } (instance);

  \node [below=of instance] (instanceDismiss) {
    $\WitTrap_\interp{M}(\bm{n}, \Xv)$
  };

  \node [below=of instanceDismiss] (failure) {
    return \enquote{unsure}
  };

  \draw [->] (instance) to (instanceDismiss);

  \node (abduct) at (instanceDismiss-|safetyCheck) {
    Abduct: $\Param_\interp{T}(\bm{n}, \Xv)$
  };

  \draw [->] (instanceDismiss) to node [above] {model: $\interp{T}$} (abduct);
  \draw [->] (abduct) to node [right] {add to $\trapset$} (safetyCheck);
  \draw [->] (instanceDismiss) to node [left] {invalid} (failure);
\end{tikzpicture}
}

